Spin generalizations of the classical elliptic Calogero--Inozemtsev model and integrable models of interacting tops associated with the $\rm{BC}_n$ root system

We construct Lax pairs with a spectral parameter for a family of models of interacting tops associated with the $\rm{BC}_n$ root system. The construction uses the parametric $\rm{BC}_n$ associative Yang--Baxter equations, which involve both quantum $R$-matrices and boundary $K$-matrices satisfying the reflection equation. Special cases yield spin generalizations of the elliptic Calogero--Inozemtsev model. We also show how quantum Hamiltonians of interacting tops, combined with the Polychronakos freezing prescription, reproduce recently introduced anisotropic quantum long-range spin chains of Haldane--Shastry--Inozemtsev type.

==> (inline-0) <==
\begin{array}{c}
  \displaystyle{
\{S_{ij},S_{ml}\}=-S_{il}\delta_{mj}+S_{mj}\delta_{il}\,,\quad i,j,m,l=1,...,n\,,
 }
 \end{array}
 \eq
 or, equivalently,
  \beq\label{t307}
  \begin{array}{c}
  \displaystyle{
\{S_{1},S_{2}\}=[P_{12},S_1]\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \chi_i=S_{ii}\,,\quad i=1,...,n\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
S\to \mD S\mD^{-1}\,,\quad \mD={\rm diag}(d_1,...,d_n)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
T^*\mC^n\times\mO^{\hbox{\tiny{$n$}}}\ \stackrel{\hbox{reduction}}{\longrightarrow}\ T^*\mC^n\times\Big(\mO^{\hbox{\tiny{$n$}}}//{\mathcal D}\Big)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
L^{\hbox{\tiny{spin}}}_{ij}(z)=\delta_{ij}(p_i+S_{ii}E_1(z))+(1-\delta_{ij})S_{ij}\phi(z,q_{ij})\,,
 }
 \end{array}
 \eq
  \beq\label{t312}
  \begin{array}{c}
  \displaystyle{
  M^{\hbox{\tiny{spin}}}_{ij}(z)=(1-\delta_{ij})S_{ij}f(z,q_i-q_j)
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \dot{L}^{\hbox{\tiny{spin}}}(z)=[L^{\hbox{\tiny{spin}}}(z),M^{\hbox{\tiny{spin}}}(z)]+\hbox{``unwanted term''}\,,
 }
 \\ \ \\
  \displaystyle{
 \hbox{``unwanted term''}=-\sum\limits_{i\neq j}^n E_{ij}\,\Big(S_{ii}-S_{jj}\Big)S_{ij}\Big(\frac12\,\p^2_x\phi(z,x)\Big|_{x=q_{ij}}\!+m(z)\phi(z,q_{ij})\Big)\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
{\dot q}_i=p_i\,,\quad {\dot p}_i=\sum\limits_{j:j\neq
i}^n S_{ij}S_{ji}\wp'(q_i-q_j)\,,\quad i=1,...,n
 }
 \end{array}
 \eq
and
  \beq\label{t315}
  \begin{array}{c}
  \displaystyle{
{\dot S}_{ii}=0\,,
 }
 \\ \ \\
   \displaystyle{
{\dot S}_{ij}=-S_{ij}(S_{ii}-S_{jj})\wp(q_i-q_j)+\sum\limits_{k:k\neq i,j}^n
S_{ik}S_{kj}\Big(\wp(q_i-q_k)-\wp(q_j-q_k)\Big)\,,\ i\neq j\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
H^{\hbox{\tiny{spin}}}=\sum\limits_{i=1}^n\frac{p_i^2}{2}-\sum\limits_{i>j}^n S_{ij}S_{ji}\wp(q_i-q_j)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
S_{ii}=S_{jj}={\rm const}\ \forall i,j\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
\{\xi_i,\eta_j\}=\delta_{ij}\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
L^{\hbox{\tiny{spin}}}_{ij}(z)\Big|_{\hbox{on-shell}}=\delta_{ij}(p_i+gE_1(z))+(1-\delta_{ij})g\frac{\xi_i}{\xi_j}\phi(z,q_{ij})\,,
 }
 \end{array}
\begin{array}{c}
   \displaystyle{
 \dot{S}=[S,{\mathbb J}(S)]\,,\quad
 \quad S=\sum\limits_{k=1}^3S_k\sigma_k\,,\quad {\mathbb J}(S)=\sum\limits_{k=1}^3S_k J_k\sigma_k\,,
 }
 \end{array}
\begin{array}{c}
   \displaystyle{
 \dot{S}=[S,{\mathbb J}(S)]
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  L^{\hbox{\tiny{top}}}(S,z)=\tr_2\Big(r_{12}(z){S}_2\Big)\,,
  \qquad M^{\hbox{\tiny{top}}}(S,z)=\tr_2\Big(m_{12}(z){S}_2\Big)\,,\qquad
  {S}_2=1_N\otimes S\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  r_{12}(z)=\sum\limits_{ijkl=1}^N r_{ij,kl}(z)e_{ij}\otimes e_{kl}\,,
   }
 \end{array}
 \eq
we have
 \beq\label{t325}
  \begin{array}{c}
  \displaystyle{
  L^{\hbox{\tiny{top}}}(S,z)=\tr_2\Big(r_{12}(z){S}_2\Big)=\sum\limits_{ijkl=1}^N r_{ij,kl}(z)e_{ij}S_{lk}\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  {\mathbb J}(S)=\tr_2\Big(m_{12}(0){S}_2\Big)=M(S,0)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  \{S_{ij},S_{kl}\}=\delta_{il}S_{kj}-\delta_{kj}S_{il} \quad\hbox{or}\quad \{S_1,S_2\}=[P_{12},S_1]
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  H^{\hbox{\tiny{top}}}=\frac12\,\tr\Big(S\,{\mathbb J}(S)\Big)=\frac12\,\tr_{1,2}\Big(m_{12}(0)S_1S_2\Big)
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 {\mathbb J}(S)=\frac{1}{N}\Big(\frac{\vth'''(0)}{3\vth'(0)}1_N S_{0,0}-\sum\limits_{a\neq(0,0)} T_a S_a
 E_2(\frac{a_1+a_2\tau}{N})\Big)=
 }
 \\ \ \\
   \displaystyle{
 =\frac{1}{N}\Big(\frac{\vth'''(0)}{3\vth'(0)}\,S-\sum\limits_{a\neq(0,0)} T_a S_a
 \wp(\frac{a_1+a_2\tau}{N})\Big)\,.
 }
 \end{array}
\begin{array}{c}
 \displaystyle{
    \{S_\al, S_\be\} = \frac{\ka_{\al, \be} - \ka_{\be, \al}}{N} S_{\al+ \be} =\frac{2\imath}{N}\,
    \sin \left( \frac{\pi}{N}\,(\al_2 \be_1 - \al_1 \be_2) \right) S_{\al +\be}\,.
}
\end{array}
\begin{array}{c}
  \displaystyle{
\mS=\sum\limits_{i,j=1}^n\sum\limits_{a,b=1}^N E_{ij}\otimes e_{ab} \mS^{ij}_{ab}=\sum\limits_{i,j=1}^n
E_{ij}\otimes \mS^{ij}\in{\rm Mat}_{nN}\,,
 }
 \end{array}
 \eq
where $\mS^{ij}$ are $N\times N$ blocks:
 \beq\label{t351}
  \displaystyle{
 \mS=
\left(
 \begin{array}{cccc}
\mS^{11} &\mS^{12}   & \dots &\mS^{1n}
 \\
\mS^{21} &\mS^{22}  & \dots &\mS^{2n}
 \\
\vdots & \vdots & \dots  & \vdots
%  \\
% \mS^{M-1,1} & \mS^{M-1,2} & \mS^{M-1,3} & ...& \mS^{M-1,M}
 \\
\mS^{n1} &\mS^{n2} &  \dots &\mS^{nn}
 \end{array}
\begin{array}{c}
  \displaystyle{
  \{\mS^{ij}_{ab},\mS^{kl}_{cd}\}=\mS^{kj}_{cb}\,\delta^{il}\,\delta_{ad}-\mS^{il}_{ad}\,\delta^{kj}\,\delta_{bc}
 }
 \end{array}
 \eq
for $i,j,k,l=1...n$ and
$a,b,c,d=1...N$. Equivalently,
 \beq\label{t353}
 \begin{array}{c}
  \displaystyle{
  \{\mS_1^{ij},\mS_2^{kl}\}=P_{12}\,\mS_1^{kj}\,\delta^{il}-\mS_{1}^{il}\,P_{12}\,\delta^{kj}\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  \{\mS_1^{ii},\mS_2^{kk}\}=[P_{12},\mS_1^{ii}]\,\delta^{ik}\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \mH^{\hbox{\tiny{Gtops}}}=\sum\limits_{i=1}^n \frac{p_i^2}{2}+\frac{1}{2}\sum\limits_{i=1}^n
 \tr_{12}\Big(m_{12}(0)\mS^{ii}_1\mS^{ii}_2\Big)+\sum\limits_{i>j}^n
 \tr_{12}\Big(
 F^0_{21}(q_{ij}) P_{12}\,\mS_1^{ij}\mS_2^{ji}\Big)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 {\dot
 \mS}^{ij}=\sum\limits_{k:k\neq i,j}^n
 %\tr_{2}\Big(\mS^{ik}_1\mS^{kj}_2F_{12}^0(q_{kj})P_{12}-F_{12}^0(q_{ik})P_{12}\mS_{1}^{kj}\mS_2^{ik}\Big)
 \Big(\mS^{ik}\tr_{2}(\mS^{kj}_2F_{12}^0(q_{kj})P_{12})-\tr_2(\mS_2^{ik}F_{12}^0(q_{ik})P_{12})\mS^{kj}\Big)+
 }
 \\[6mm]
 \displaystyle{
+\mS^{ij}\tr_2\Big(m_{12}(0)\mS_2^{jj}\Big)-\tr_2\Big(m_{12}(0)\mS^{ii}_2\Big)\mS^{ij}+
 }
  \\ \ \\
 \displaystyle{
+\mS^{ii}\tr_2\Big(\mS_2^{ij}F^0_{12}(q_{ij})P_{12}\Big)  -\tr_2\Big(\mS_2^{ij}{ F}^0_{12}(q_{ij})P_{12}\Big)\mS^{jj}\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 {\dot \mS}^{ii}=[\mS^{ii},\tr_2\Big(m_{12}(0)\mS^{ii}_2\Big)]+\sum\limits_{k:k\neq
 i}^n\Big( \mS^{ik}\tr_2\Big(\mS_2^{ki}F_{12}^0(q_{ki})P_{12}\Big)-\tr_2\Big(\mS^{ik}_2F_{12}^0(q_{ik})P_{12}\Big)\mS^{ki}
 \Big)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 {\dot p}_i=-\sum\limits_{k:k\neq
 i}^n\tr_{23}\Big(\p_{q_i}F^0_{32}(q_{ik})P_{23}\,\mS^{ik}_2\mS^{ki}_3\Big)\,,
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \tr\Big(\dot\mS^{ii}\Big)=0\,,\ \forall i=1,...,n\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \chi_i=\tr\Big(\mS^{ii}\Big)={\rm const}\,,\ \forall i=1,...,n
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 T^*\mC^n\times \mO^{\hbox{\tiny{$nN$}}}\,,
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
T^*\mC^n\times \mO^{\hbox{\tiny{$nN$}}}\ \stackrel{\hbox{reduction}}{\longrightarrow}
\ T^*\mC^n\times\Big(\mO^{\hbox{\tiny{$nN$}}}//{\mathcal D}\Big)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \tr\Big(\mS^{ii}\Big)=\tr\Big(\mS^{jj}\Big)={\rm const}\,,\ \forall i,j=1,...,n\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \mL^{\hbox{\tiny{Gtops}}}(z)=\sum\limits_{i,j=1}^n E_{ij}\otimes \mL^{ij}(z)\,,\quad\quad
 \mL^{ij}(z)\in{\rm Mat}_{N}\quad\quad \mL(z)\in{\rm Mat}_{nN}\,,
 }
  \end{array}
 \eq
  \beq\label{t365}
  \begin{array}{c}
  \displaystyle{
 \mL^{ij}(z)=
 \delta_{ij}\Big(p_i1_N+\tr_2\Big(\mS^{\,ii}_2\,R_{12}^{z,(0)}P_{12}\Big)\Big)
  +(1-\delta_{ij})\,\tr_2\Big(\mS^{\,ij}_2\,R^z_{12}(q_{ij})P_{12}\Big)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \mM^{ij}(z)=
 \delta_{ij}\,\tr_2\Big(\mS^{\,ii}_2\,R_{12}^{z,(1)}P_{12}\Big)
  +(1-\delta_{ij})\,\tr_2\Big(\mS^{\,ij}_2\,F^z_{12}(q_{ij})P_{12}\Big)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \mL^{ij}(z)=
 \delta_{ij}\Big(p_i1_N+\tr_2\Big(\mS^{\,ii}_2\,r_{12}(z)\Big)\Big)
  +(1-\delta_{ij})\,\tr_2\Big(\mS^{\,ij}_2\,R^z_{12}(q_{ij})P_{12}\Big)
 }
  \end{array}
 \eq
and
  \beq\label{t368}
  \begin{array}{c}
  \displaystyle{
 \mM^{ij}(z)=
 \delta_{ij}\,\tr_2\Big(\mS^{\,ii}_2\,m_{12}(z)\Big)
  +(1-\delta_{ij})\,\tr_2\Big(\mS^{\,ij}_2\,F^z_{12}(q_{ij})P_{12}\Big)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
H^{\hbox{\tiny{Gtops}}}\Big|_{N=1}=H^{\hbox{\tiny{spin}}}+\frac{\vth'''(0)}{6\vth'(0)}\,\tr(S^2)\,,
 }
  \end{array}
 \eq
and
  \beq\label{t3682}
  \begin{array}{c}
  \displaystyle{
M^{\hbox{\tiny{Gtops}}}\Big|_{N=1}=M^{\hbox{\tiny{spin}}}(z)+m(z){\rm diag}(S_{11},...,S_{nn})\,,
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \dot{\mL}^{\hbox{\tiny{Gtops}}}(z)=[\mL^{\hbox{\tiny{Gtops}}}(z),\mM^{\hbox{\tiny{Gtops}}}(z)]+\hbox{``unwanted term''}\,,
 }
 \\ \ \\
  \displaystyle{
 \hbox{``unwanted term''}=
 -\frac{1}{2} \sum\limits_{i\neq j}^n  \Big(\tr(\mS^{ii})-\tr(\mS^{jj})\Big) E_{ij} \otimes
 \tr_{2} \Big( \mS^{ij}_2  \partial_{q_{i}} F_{12}^{z} (q_{ij}) P_{12} \Big)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
\mS^{ij}_{ab}=\xi^i_a\eta^j_b\,,\quad i,j=1,...,n;\ a,b=1,...,N\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \tr_{12}\Big(
 F^0_{21}(q_{ij})
 P_{12}\,\mS_1^{ij}\mS_2^{ji}\Big)=\sum\limits_{a,b,c,d=1}^N (F^0_{12}(q_{ji})
 P_{12})_{ab,cd}\mS^{ij}_{ba}\mS^{ji}_{dc}\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \tr_{12}\Big(
 F^0_{21}(q_{ij})
 P_{12}\,\mS_1^{ij}\mS_2^{ji}\Big)=\sum\limits_{a,b,c,d=1}^N (F^0_{12}(q_{ji})
 )_{ad,cb}\mS^{ij}_{ba}\mS^{ji}_{dc}\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
\mS^{ij}_{ba}\mS^{ji}_{dc}=\xi^i_b\eta^j_a\xi^j_d\eta^i_c=\mS^{ii}_{bc}\mS^{jj}_{da}\,.
 }
 \end{array}
 \eq
Thus
 \beq\label{t374}
  \begin{array}{c}
  \displaystyle{
 \tr_{23}\Big(
 F^0_{32}(q_{ij})
 P_{23}\,\mS_2^{ij}\mS_3^{ji}\Big)=\tr_{12}\Big(F^0_{12}(q_{ji})\mS^{jj}_1\mS^{ii}_2\Big)=
 \tr_{12}\Big(F^0_{12}(q_{ij})\mS^{ii}_1\mS^{jj}_2\Big)\,.
 }
 \end{array}
 \eq
The Hamiltonian (\ref{t355}) therefore becomes
 \beq\label{t375}
  \begin{array}{c}
  \displaystyle{
\mH^{\hbox{\tiny{tops}}}=\sum\limits_{i=1}^n
\frac{p_i^2}{2}+\frac{1}{2}\sum\limits_{i=1}^n
 \tr_{12}\Big(m_{12}(0)\mS^{ii}_1\mS^{ii}_2\Big)+\sum\limits_{i>j}^n
 \tr_{12}\Big(F^0_{12}(q_{ij})\mS^{ii}_1\mS^{jj}_2\Big)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 {\dot \mS}^{ii}=[\mS^{ii},\tr_2(m_{12}(0)\mS^{ii}_2)]+\sum\limits_{k:k\neq
 i}^n\, [\mS^{ii},\tr_2(F^0_{12}(q_{ik})\mS^{kk}_2)]\,,
 }
  \end{array}
 \eq
  \beq\label{t377}
  \begin{array}{c}
  \displaystyle{
 {\dot p}_i=-\sum\limits_{k:k\neq
 i}^n\tr_{12}\Big(\p_{q_i}F^0_{12}(q_{ik})\mS^{ii}_1\mS^{kk}_2\Big)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \dim\mO^{\hbox{\tiny{min,$nN$}}}=2(nN-1)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \dim \Big(\mO^{\hbox{\tiny{min,$nN$}}}//{\mathcal D}\Big)=2(nN-1)-(2n-2)=2n(N-1)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
 \Big(\mO^{\hbox{\tiny{min,$nN$}}}//{\mathcal D}\Big)\cong
  \underbrace{ \mO^{\hbox{\tiny{min,$N$}}}\times ...\times \mO^{\hbox{\tiny{min,$N$}}} }_{\hbox{\tiny{$n$ times}}}\,,\qquad
  \dim\mO^{\hbox{\tiny{min,$N$}}}=2(N-1)\,.
 }
  \end{array}
\begin{array}{c}
  \displaystyle{
    \dot{\mL}^{\hbox{\tiny{Gtops}}}(z)=[\mL^{\hbox{\tiny{Gtops}}}(z),\mM^{\hbox{\tiny{Gtops}}}(z)]\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mS=\mats{\mA}{\mB}{\mB}{\mA}\,,\quad \mA,\mB\in{\rm Mat}_{nN}\,.
  }
\end{array}
\eq
Equivalently,
\beq\label{t414}
\begin{array}{c}
  \displaystyle{
    \mS=\sum^{n}_{i,j=1}E_{ij}\otimes \mS^{ij}+\sum^{n}_{i,j=1}E_{\bar{i}j}\otimes
    \mS^{\bar{i}j}+\sum^{n}_{i,j=1}E_{i\bar{j}}\otimes\mS^{i\bar{j}}
    +\sum^{n}_{i,j=1}E_{\bar{i}\bar{j}}\otimes \mS^{\bar{i}\bar{j}}\in \text{Mat}_{2nN}\,,
  }
\end{array}
\eq
where
\beq\label{tt403}
\begin{array}{c}
  \displaystyle{
    \bar{i}=i+n,~ \qquad\bar{\bar{i}}=i\,,
     \qquad \mS^{ij}\,,\mS^{\bar{i}j}\,,\mS^{i\bar{j}}\,,\mS^{\bar{i}\bar{j}}\in \text{Mat}_N
  }
\end{array}
\eq
and
\beq\label{t4012}
\begin{array}{c}
  \displaystyle{
    \mS^{ij}=\mS^{\bar{i}\bar{j}}:=\mA^{ij}\in{\rm Mat}_{N}\,,\qquad
    \mS^{i\bar{j}}=\mS^{\bar{i}j}:
    =\mB^{ij}\in{\rm Mat}_{N}\,,~~ \forall i,j=1,...,n\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{\hbox{\tiny{Gtops}}}(z) =\sum^{n}_{i,j=1}E_{ij}\otimes \mL^{ij}(z)+\sum^{n}_{i,j=1}E_{\bar{i}j}\otimes
    \mL^{\bar{i}j}(z)+\sum^{n}_{i,j=1}E_{i\bar{j}}\otimes\mL^{i\bar{j}}(z)
    +\sum^{n}_{i,j=1}E_{\bar{i}\bar{j}}\otimes \mL^{\bar{i}\bar{j}}(z)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    q_{ij}=q_i-q_j\,,\quad q^+_{ij}=q_i+q_j
  }
\end{array}
\eq
the $N\times N$ blocks in (\ref{tt402}) are
\beq\label{tt404}
\begin{array}{c}
  \displaystyle{
    \mL^{ij}(z)=\delta_{ij}\left(p_{i}1_N+\tr_{2}\Big(\mA^{ii}_{2}R^{z,(0)}_{12}P_{12}\Big)\right)
    +(1-\de_{ij})\tr_{2}\Big(\mA^{ij}_{2}R^{z}_{12}(q_{ij})P_{12}\Big)=
  }
  \\ \ \\
    \displaystyle{
  =\delta_{ij}\left(p_{i}1_N+\tr_{2}\Big(\mA^{ii}_{2}r_{12}(z)\Big)\right)
    +(1-\de_{ij})\tr_{2}\Big(\mA^{ij}_{2}R^{z}_{12}(q_{ij})P_{12}\Big)\,,
    }
\end{array}
\eq
\beq\label{tt405}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{j}}(z)=\de_{ij}\left( \ti{K}^{z}_{1}(q_{i})
    +\tr_{2}\Big(\mB^{ii}_{2}\ti{R}^{z}_{12}(2q_{i})P_{12}\Big)\right) +(1-\de_{ij})
    \tr_{2}\Big(\mB^{ij}_2\ti{R}^{z}_{12}(q_{ij}^{+})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{tt407}
\begin{array}{c}
  \displaystyle{
    \mL^{\bar{i}j}(z)=-\de_{ij}\left( \ti{K}^{-z}_{1}(q_{i})
    +\tr_{2}\Big(\mB^{ii}_{2}\ti{R}^{-z}_{12}(2q_{i})P_{12}\Big)\right)-(1-\de_{ij})
    \tr_{2}\Big(\mB^{ij}_{2}\ti{R}^{-z}_{12}(q_{ij}^{+})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{tt406}
\begin{array}{c}
  \displaystyle{
    \mL^{\bar{i}\bar{j}}(z)=-\de_{ij}\left(p_{i}1_{N}
    +\tr_{2}\Big(\mA^{ii}_{2}R^{-z,(0)}_{12}P_{12}\Big)\right)-(1-\de_{ij})
    \tr_{2}\Big(\mA^{ij}_{2}R^{-z}_{12}(q_{ij})P_{12}\Big)=
  }
  \\ \ \\
  \displaystyle{
    =-\de_{ij}\left(p_{i}1_{N}
    +\tr_{2}\Big(\mA^{ii}_{2}r_{12}(-z)\Big)\right)-(1-\de_{ij})
    \tr_{2}\Big(\mA^{ij}_{2}R^{-z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mM^{ij}(z)=\de_{ij}\tr_{2}\Big(\mA^{ii}_{2}R^{z,(1)}_{12}P_{12}\Big)+(1-\de_{ij})
    \tr_{2}\Big(\mA^{ij}_{2}F^{z}_{12}(q_{ij})P_{12}\Big)=
  }
  \\ \ \\
  \displaystyle{
    =\de_{ij}\tr_{2}\Big(\mA^{ii}_{2}m_{12}(z)\Big)+(1-\de_{ij})
    \tr_{2}\Big(\mA^{ij}_{2}F^{z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{tt409}
\begin{array}{c}
  \displaystyle{
    \mM^{i\bar{j}}(z)=\de_{ij}\left(\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i})
    +\tr_{2}\Big(\mB^{ii}_2\ti{F}^{z}_{12}(2q_{i})P_{12}\Big)\right) +(1-\de_{ij})
    \tr_{2}\Big(\mB^{ij}_{2}\ti{F}^{z}_{12}(q_{ij}^{+})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{tt411}
\begin{array}{c}
  \displaystyle{
    \mM^{\bar{i}j}(z)=\de_{ij}\left(\frac{1}{2}\,\ti{Y}^{-z}_{1}(q_{i})
    +\tr_{2}\Big(\mB^{ii}_{2}\ti{F}^{-z}_{12}(2q_{i})P_{12}\Big)\right)+(1-\de_{ij})
    \tr_{2}\Big(\mB^{ij}_2\ti{F}^{-z}_{12}(q_{ij}^{+})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{tt410}
\begin{array}{c}
  \displaystyle{
    \mM^{\bar{i}\bar{j}}(z)=\de_{ij}\tr_{2}\Big(\mA^{ii}_2R_{12}^{-z,(1)}P_{12}\Big)
    +(1-\de_{ij})\tr_{2}\Big(\mA^{ij}_{2}F^{-z}_{12}(q_{ij})P_{12}\Big)=
  }
  \\ \ \\
    \displaystyle{
    =\de_{ij}\tr_{2}\Big(\mA^{ii}_2 m_{12}(-z)\Big)
    +(1-\de_{ij})\tr_{2}\Big(\mA^{ij}_{2}F^{-z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}

==> (inline-1) <==
\begin{array}{l}
  \displaystyle{
 \phi(z,u)=\frac{\vth'(0)\vth(z+u)}{\vth(z)\vth(u)}=\phi(u,z)\,,\quad\res\limits_{z=0}\phi(z,u)=1\,,
 \quad \phi(-z, -u) = -\phi(z, u)\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
\vth(z)=\vth(z,\tau)\equiv-\theta{\left[\begin{array}{c}
1/2\\1/2
\end{array}
\right]}(z|\, \tau )\,,
 }
 \end{array}
 \eq
\beq\label{a03}
 \begin{array}{c}
  \displaystyle{
\theta{\left[\begin{array}{c}
a\\b
\end{array}
\right]}(z|\, \tau ) =\sum_{j\in \mZ}\exp\left(2\pi\imath(j+a)^2\frac\tau2
+2\pi\imath(j+a)(z+b)\right)\,,\quad {\rm Im}(\tau)>0\,,
}
 \end{array}
\begin{array}{c}
\displaystyle{
\theta_1(u|\tau )=\vth(u,\tau)=-i\sum_{k\in  \mZ}(-1)^k q^{(k+\frac{1}{2})^2}e^{\pi i (2k+1)u},
\qquad\theta_2(u|\tau )=\sum_{k\in  \mZ}q^{(k+\frac{1}{2})^2}e^{\pi i (2k+1)u}\,,}
\\ \ \\
\displaystyle{
\theta_3(u|\tau )=\sum_{k\in  \mZ}q^{k^2}e^{2\pi i ku},\qquad\theta_4(u|\tau )
=\sum_{k\in  \mZ}(-1)^kq^{k^2}e^{2\pi i ku}\,,}
\end{array}
\eq
where
$q=e^{\pi i \tau}$ and
\beq\label{a05}
\begin{array}{c}
\theta_2(u|\tau)=\theta_1(u+\frac{1}{2}|\tau), \! \quad \! \!\theta_3(u|\tau)
=q^{\frac{1}{4}}e^{\pi iu}\theta_1(u+\frac{\tau+1}{2}|\tau), \! \quad \!\!\theta_4(u|\tau)
=-iq^{\frac{1}{4}}e^{\pi iu}\theta_1(u+\frac{\tau}{2}|\tau)\,.
\end{array}
\begin{array}{l}
\displaystyle{
f(z,u) = \partial_u \phi(z,u)
}
\end{array}
\eq
equals
\beq\label{a07}
\begin{array}{c} \displaystyle{
    f(z, u) = \phi(z, u)(E_1(z + u) - E_1(u)), \qquad f(-z, -u) = f(z, u)\,,
}\end{array}
\begin{array}{c} \displaystyle{
    E_1(z)=\frac{\vth'(z)}{\vth(z)}=\zeta(z)+\frac{z}{3}\,\frac{\vth'''(0)}{\vth'(0)}\,,
    \quad E_2(z) = - \partial_z E_1(z) = \wp(z) - \frac{\vartheta'''(0) }{3\vartheta'(0)}\,,
}\end{array}\eq
\beq\label{a09}
\begin{array}{c}
 \displaystyle{
    E_1(- z) = -E_1(z)\,, \quad E_2(-z) = E_2(z)\,,
}\end{array}
\begin{array}{c}
  \displaystyle{
\phi(z,u)=\frac{1}{z}+E_1(u)+z\,\frac{E_1^2(u)-\wp(u)}2+O(z^2)\,,
 }
 \\[4mm]
  \displaystyle{
E_1(u)=\frac{1}{u}+\frac{u}{3}\,\frac{\vth'''(0)}{\vth'(0)}+O(u^3)\,,
 }
 \end{array}
 \eq
Therefore,
  \beq\label{a11}
  \begin{array}{c}
  \displaystyle{
 f(0,q)=-E_2(q)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  \phi(z_1, u_1) \phi(z_2, u_2) = \phi(z_1, u_1 + u_2) \phi(z_2 - z_1, u_2)
  + \phi(z_2,u_1 + u_2) \phi(z_1 - z_2, u_1)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
  \phi(z_1, u_1) f(z_2, u_2)-f(z_1,u_1)\phi(z_2,u_2) =
  }
  \\ \ \\
  \displaystyle{
  =\phi(z_1, u_1 + u_2) f(z_2 - z_1, u_2) - \phi(z_2, u_1 + u_2) f(z_1 - z_2, u_1)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
 \phi(z,u_1)\phi(z,u_2)=\phi(z,u_1+u_2)\Big(E_1(z)+E_1(u_1)+E_1(u_2)-E_1(z+u_1+u_2)\Big)\,,
 }
 \end{array}
 \eq
\beq\label{a15}
  \begin{array}{c}
  \displaystyle{
  \phi(z, u_1) f(z,u_2)-\phi(z, u_2) f(z,u_1)=\phi(z,u_1+u_2)\Big(\wp(u_1)-\wp(u_2)\Big)=
 }
 \\ \ \\
   \displaystyle{
 =\phi(z,u_1+u_2)\Big(E_2(u_1)-E_2(u_2)\Big)=\phi(z,u_1+u_2)\Big(f(0,u_2)-f(0,u_1)\Big)\,.
 }
 \end{array}
 \eq
\beq\label{a16}
  \begin{array}{c}
  \displaystyle{
  \phi(z, u) \phi(z, -u) = \wp(z)-\wp(u)=E_2(z)-E_2(u)\,,
 }
 \end{array}
 \eq
\beq\label{a17}
  \begin{array}{c}
  \displaystyle{
  \phi(z, u) f(z, -u)-\phi(z, -u) f(z, u)=\wp'(u)\,,
 }
 \end{array}
 \eq
and
\beq\label{a171}
\begin{array}{c}
\displaystyle{
    \Big(E_1(u+v) - E_1(u) - E_1(v)\Big)^2 = \wp(u+v) +  \wp(u) + \wp(v)\,.
}
\end{array}
\begin{array}{c}
\displaystyle{
    m(x)=\frac{E_1^2(x)-\wp(x)}{2}\,.
}
\end{array}
\begin{array}{c}
 \displaystyle{
    \phi (z_1, u) m(z_2) - E_1 (z_2) f(z_1, u) +
    \phi(z_2, u) f(z_{12}, u) - \phi(z_1, u) m(z_{21}) = -\frac{1}{2}\, \partial^2_u \phi(z_1, u)\,,
}
\end{array}
\eq
\beq\label{a174}
\begin{array}{c}
\displaystyle{
    \phi (z, u) m(z) - E_1 (z) f(z, u) -
     \phi(z, u) \wp(u) =- \frac{1}{2}\, \partial^2_u \phi(z, u)\,,
}\end{array}
\begin{array}{c}
  \displaystyle{
 \Om_0=0\,,\quad\Om_1=\frac{1}{2}\,,\quad\Om_2=\frac{1+\tau}{2}\,,\quad\Om_3=\frac{\tau}{2}\,,
  }
 \end{array}
\eq
 and
 \beq\label{a19}
 \begin{array}{c}
  \displaystyle{
 \vf_{0}(z,\hbar)=\phi(z,\hbar)\,,\qquad\vf_{1}(z,\hbar+\Om_1)=\phi(z,\Om_1+\hbar)\,,
 }
 \\ \ \\
  \displaystyle{
 \vf_{2}(z,\hbar+\Om_2)=e^{\pi\imath z}\phi(z,\Om_2+\hbar)\,,\qquad\vf_{3}(z,\hbar+\Om_3)
 =e^{\pi\imath z}\phi(z,\Om_3+\hbar)\,.
 }
  \end{array}
 \eq
Then
 \beq\label{a20}
 \begin{array}{c}
  \displaystyle{
 \vf_{k}(z,\hbar+\Om_k)=\frac{\theta_1'(0)\theta_{k+1}(z+\hbar)}{\theta_{1}(z)
 \theta_{k+1}(\hbar)}\,,\quad k=0,1,2,3\,.
  }
 \end{array}
\begin{array}{c}
  \left(\begin{array}{c}
 \vf_{0}(2z,u+\Om_0)
 \\
  \vf_{1}(2z,u+\Om_1)
 \\
  \vf_{2}(2z,u+\Om_2)
 \\
  \vf_{3}(2z,u+\Om_3)
 \end{array}\right)
 =
   \displaystyle{\frac12\,}
 \left(\begin{array}{cccc}
 1 & 1 & 1 & 1
 \\
  1 & 1 & -1 & -1
 \\
  1 & -1 & 1 & -1
 \\
  1 & -1 & -1 & 1
 \end{array}\right)
  \left(\begin{array}{c}
 \vf_{0}(2u,z+\Om_0)
 \\
  \vf_{1}(2u,z+\Om_1)
 \\
  \vf_{2}(2u,z+\Om_2)
 \\
  \vf_{3}(2u,z+\Om_3)
 \end{array}\right)\,.
 \end{array}
\begin{array}{c}
  \displaystyle{
I_{km}=\frac12\,\exp\Big(4\pi\imath\Big(\Om_{m-1}\p_\tau\Om_{k-1}-\Om_{k-1}\p_\tau
\Om_{m-1}\Big)\Big)\,,\quad k,m=1,...,4\,.
 }
 \end{array}
 \eq
It satisfies
  \beq\label{a23}
  \begin{array}{c}
  \displaystyle{
I^{-1}=I\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
\sum\limits_{a=0}^3\wp(z+\Om_a)=4\wp(2z)\,.
  }
 \end{array}
\begin{array}{l}
  \displaystyle{
 \phi(z+1,u)=\phi(z,u)\,,\qquad  \phi(z+\tau,u)=e^{-2\pi\imath u}\phi(z,u)\,,
 }
 \end{array}
 \eq
or
  \beq\label{a26}
  \begin{array}{l}
  \displaystyle{
 \phi(z\pm 2\Om_a,u)=e^{\mp4\pi\imath\p_\tau\Om_a u}\phi(z,u)\,.
 }
 \end{array}
\begin{array}{l}
  \displaystyle{
 \vth(z+2\Om_a)=-e^{-4\pi\imath(z+\Om_a)\p_\tau\Om_a}\vth(z)\,,\quad a\neq 0\,,
 }
 \end{array}
 \eq
or
  \beq\label{a28}
  \begin{array}{l}
  \displaystyle{
 \vth(z+\Om_a)=-e^{-4\pi\imath z\p_\tau\Om_a}\vth(z-\Om_a)\,,\quad a\neq 0\,.
 }
 \end{array}
 \eq
This gives
  \beq\label{a29}
  \begin{array}{l}
  \displaystyle{
 E_2(z+2\Om_a)=E_2(z)\,,\qquad E_1(z+2\Om_a)=E_1(z)-4\pi\imath\p_\tau\Om_a\,,
 }
 \end{array}
 \eq
and
  \beq\label{a30}
  \begin{array}{l}
  \displaystyle{
E_1(\Om_a)=-2\pi\imath\p_\tau\Om_a\,,\quad a\neq 0\,.
 }
 \end{array}
\begin{array}{l}
  \displaystyle{
\p_z\vf_a(z,\Om_a)=\vf_a(z,\Om_a)(E_1(z+\Om_a)-E_1(z)-E_1(\Om_a))=-\frac{\vf_1(z,\Om_1)
\vf_2(z,\Om_2)\vf_3(z,\Om_3)}{\vf_a(z,\Om_a)}\,.
 }
 \end{array}
\begin{array}{c} \displaystyle{
\label{a32}
 \displaystyle{
    \vf_\al (z, \om_\al + u) = \exp (2 \pi i \frac{\al_2}{N}\, z) \phi (z, \om_\al + u),
    \quad \om_\al = \frac{\al_1 + \al_2 \tau}{N}\,,
    }
}\end{array}\eq
\beq\begin{array}{c} \displaystyle{
\label{a33}
 \displaystyle{
    f_\al (z, \om_\al + u) = \exp (2 \pi i \frac{\al_2}{N}\, z) f (z, \om_\al + u)\,,
    }
}\end{array}\eq
\beq\begin{array}{c} \displaystyle{
    \label{a34}
     \displaystyle{
    f_\al (z, \om_\al + u) = \partial_u \vf_\al (z, \om_\al + u)
    = \vf_\al (z, \om_\al +u) (E_1(z + \om_\al + u) - E_1(\om_\al + u))\,.}
}\end{array}
\begin{array}{c}
\label{a35}
 \displaystyle{
        \vf_\al (z_1, \om_\al + u_1) \vf_\be (z_2, \om_\be + u_2)
        = \vf_\al (z_1 - z_2,\om_\al + u_1) \vf_{\al + \be} (z_2, \om_{\al+\be} + u_1 + u_2) +}
         \\ \ \\
          \displaystyle{
        + \vf_\be (z_2 - z_1, \om_\be + u_2) \vf_{\al + \be} (z_1, \om_{\al + \be} + u_1 +u_2)\,.
        }
\end{array}
\begin{array}{c}
\label{a36}
 \displaystyle{
    \vf_\al(z-z_a, \om_\al) \vf_\be(z-z_b, \om_\be) =
  }
  \\ \ \\
   \displaystyle{
    =\vf_\al(z_{b}-z_a, \om_\al) \vf_{\al + \be}(z - z_b, \om_{\al + \be})
    +\vf_\be(z_{a}-z_b, \om_\be) \vf_{\al + \be}(z-z_a, \om_{\al + \be})
    }\,,
\end{array}\eq
and
\beq\begin{array}{c}
\label{a37}
\displaystyle{
        \vf_\al (z, \om_\al + u_1) \vf_\be (z, \om_\be + u_2)
        = \vf_{\al + \be}(z,\om_{\al + \be} + u_1 + u_2)  \times
         }
         \\ \ \\
         \displaystyle{
         \times\Big( E_1(z)+ E_1(\om_\al + u_1) + E_1(\om_\be + u_2)
         - E_1(z + \om_{\al +\be} + u_1 + u_2)\Big)\,,
         }
\end{array}\eq
and
\beq\begin{array}{c}
\label{a38}
\displaystyle{
        \vf_\al (z_1, \om_\al + u) \vf_\al (z_2, \om_\al + u) =
        }
        \\ \ \\
         \displaystyle{
         = \vf_{\al}(z_1 + z_2, \om_\al + u)  ( E_1(z_1) + E_1(z_2))
         - f_\al (z_1 + z_2,\om_\al + u)\,.
         }
\end{array}
\begin{array}{c}
\displaystyle{
\frac1N\,\sum_{k\in\mZ_N}\exp\!\Big(\frac{2\pi\imath\,mk}{N}\Big)
\phi\!\Big(z+\frac{k}{N},\,u;\,\tau\Big)=\exp\!\big(-2\pi\imath\,mz\big)\,
\phi(Nz,\,u-m\tau;\,N\tau)\,.
}
\end{array}
\begin{array}{c}
\displaystyle{
\sum_{k\in\mZ_N}\exp\!\Big(\frac{2\pi\imath\,k(u+m)}{N}\Big)
\phi\!\Big(z+\frac{k\tau}{N},\,u;\,\tau\Big)=\phi\!\Big(z,\,\frac{u+m}{N};\,\frac{\tau}{N}\Big)\,.
}
\end{array}
\begin{array}{c}
  \displaystyle{
\frac{1}{{ N}}\,\sum\limits_{\al\in\,\mZ_N\times\mZ_N} \kappa_{\al,\ga}^2\,
\vf_\al({N}\hbar,\om_\al+\frac{z}{{ N}})=\vf_\ga(z,\om_\ga+\hbar)\,,
\quad\forall\ga\in\mZ_N\times\mZ_N\,.
  }
 \end{array}
\begin{array}{c}
    \displaystyle{
    \frac{1}{N}\, E_1 (z) + \frac{1}{N}\, \sum_{\substack{\al\neq(0,0)\\\al\in\,\mZ_N\times\mZ_N}}
    \kappa^2_{\al, \be} \varphi_\al (z, \om_\al) = E_1 (\om_\be +\frac{z}{N})
    + 2 \pi i \partial_\tau \om_\be
    }\,.
\end{array}
\end{equation}
\begin{equation}\label{a43}
\begin{array}{c}
    \displaystyle{
    \frac{1}{N}\, \sum_{\substack{\al\neq(0,0)\\ \al\in\,\mZ_N\times\mZ_N}}
    \kappa^2_{\al,\be} \Big(E_1 (\om_\al) + 2 \pi i \partial_\tau \om_\al \Big) = E_1(\om_\be)
    + 2 \pi i\partial_\tau \om_\be, \quad \be \neq 0
    }\,.
\end{array}
\end{equation}
\begin{equation}
\begin{array}{c} \label{a44}
    \displaystyle{
    \frac{1}{N}\, \sum_{\substack{\al\neq(0,0)\\ \al\in\,\mZ_N\times\mZ_N}} \Big(E_1(\om_\al)
    + 2 \pi i \partial_\tau \om_\al \Big)
    = 0
    }\,.
\end{array}
\begin{array}{c}
  \displaystyle{
v(z,u)\equiv v(z,u|\nu)=\sum\limits_{a=0}^3\nu_a\vf_a(2z,u+\Om_a)=\sum\limits_{a=0}^3
\nu_a \exp(4\pi \imath z\p_\tau\Om_a)\phi(2z,u+\Om_a)\,,
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
v'(z,u)=\p_uv(z,u)=\sum\limits_{a=0}^3\nu_a \exp(4\pi \imath z\p_\tau\Om_a)f(2z,u+\Om_a)\,.
 }
 \end{array}
\begin{array}{c}
  \left(\begin{array}{c}
 \bar\nu_0
 \\
 \bar\nu_1
 \\
 \bar\nu_2
 \\
 \bar\nu_3
 \end{array}\right)
 =
   \displaystyle{\frac12\,}
 \left(\begin{array}{cccc}
 1 & 1 & 1 & 1
 \\
  1 & 1 & -1 & -1
 \\
  1 & -1 & 1 & -1
 \\
  1 & -1 & -1 & 1
 \end{array}\right)
  \left(\begin{array}{c}
 \nu_0
 \\
 \nu_1
 \\
 \nu_2
 \\
 \nu_3
 \end{array}\right)\,.
 \end{array}
 \eq
Equation (\ref{a21}) implies
  \beq\label{a49}
  \begin{array}{c}
  \displaystyle{
v(z,u|\nu)=v(u,z|\bar\nu)=\sum\limits_{a=0}^3\bar\nu_a\vf_a(2u,z+\Om_a)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
v(z,u)v'(z,-u)-v(z,-u)v'(z,u)=\sum\limits_{a=0}^3\nu_a^2\wp'(u+\Om_a)\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
v(x,u)\phi(x+y,w-u)+v(x,w)\phi(x-y,u-w)+v(y,-u)\phi(x+y,u+w)=
 }
 \\ \ \\
   \displaystyle{
=v(y,w)\phi(x-y,u+w)\,,
}
\end{array}
\eq
and
\beq\label{a53}
\begin{array}{c}
\phi(z,u-w)(v'(0,w)-v'(0,u))=
\\ \ \\
= 2v(-z,w)f(z,u+w)+2v(z,u)f(-z,u+w)+
\\ \ \\
+v'(-z,w)\phi(z,u+w)+v'(z,u)\phi(-z,u+w)\,,
\end{array}
\eq
where
  \beq\label{a54}
  \begin{array}{c}
  \displaystyle{
v'(0,u)=\sum\limits_{a=0}^3\nu_a f(0,u+\Om_a)=-\sum\limits_{a=0}^3\nu_a E_2(u+\Om_a)=
-\sum\limits_{a=0}^3\nu_a\wp(u+\Om_a)+\frac{\vth'''(0)}{3\vth'(0)}\,\sum\limits_{a=0}^3\nu_a\,.
 }
 \end{array}
\begin{array}{c}
  \displaystyle{
    \mL(z) =\sum^{n}_{i,j=1}E_{ij}\otimes \mL^{ij}(z)+\sum^{n}_{i,j=1}E_{\bar{i}j}\otimes
    \mL^{\bar{i}j}(z)+\sum^{n}_{i,j=1}E_{i\bar{j}}\otimes\mL^{i\bar{j}}(z)
    +\sum^{n}_{i,j=1}E_{\bar{i}\bar{j}}\otimes \mL^{\bar{i}\bar{j}}(z)\,,
  }
\end{array}
\eq
\beq\label{t403}
\begin{array}{c}
  \displaystyle{
    \bar{i}=i+n,~ \qquad\bar{\bar{i}}=i, \qquad \qquad \mL^{ij}(z)\in \text{Mat}_N
    \qquad\mL(z) \in \text{Mat}_{2Nn}\,,
  }
\end{array}
\eq
\beq\label{t404}
\begin{array}{c}
  \displaystyle{
    \mL^{ij}(z)=\delta_{ij}\left(p_{i}1_N+\tr_{2}\Big(\mS^{ii}_{2}R^{z,(0)}_{12}P_{12}\Big)\right)
    +(1-\de_{ij})\tr_{2}\Big(\mS^{ij}_{2}R^{z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{t405}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{j}}(z)=\de_{ij}\left( \ti{K}^{z}_{1}(q_{i})+\tr_{2}\Big(\mS^{i\bar{i}}_{2}
    \ti{R}^{z}_{12}(2q_{i})P_{12}\Big)\right) +(1-\de_{ij})\tr_{2}\Big(\mS^{i\bar{j}}_2
    \ti{R}^{z}_{12}(q_{ij}^{+})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{t406}
\begin{array}{c}
  \displaystyle{
    \mL^{\bar{i}\bar{j}}(z)=-\de_{ij}\left(p_{i}1_{N}
    +\tr_{2}\Big(\mS^{\bar{i}\bar{i}}_{2}R^{-z,(0)}_{12}P_{12}\Big)\right)-(1-\de_{ij})
    \tr_{2}\Big(\mS^{\bar{i}\bar{j}}_{2}R^{-z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{t407}
\begin{array}{c}
  \displaystyle{
    \mL^{\bar{i}j}(z)=-\de_{ij}\left( \ti{K}^{-z}_{1}(q_{i})+\tr_{2}\Big(\mS^{\bar{i}i}_{2}
    \ti{R}^{-z}_{12}(2q_{i})P_{12}\Big)\right)-(1-\de_{ij})\tr_{2}\Big(\mS^{\bar{i}j}_{2}
    \ti{R}^{-z}_{12}(q_{ij}^{+})P_{12}\Big)\,.
  }
\end{array}
\eq
Similarly, for $\mM(z)\in\text{Mat}_{2Nn}$, we have
\beq\label{t408}
\begin{array}{c}
  \displaystyle{
    \mM^{ij}(z)=\de_{ij}\tr_{2}\Big(\mS^{ii}_{2}R^{z,(1)}_{12}P_{12}\Big)+(1-\de_{ij})
    \tr_{2}\Big(\mS^{ij}_{2}F^{z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{t409}
\begin{array}{c}
  \displaystyle{
    \mM^{i\bar{j}}(z)=\de_{ij}\left(\frac{1}{2}\ti{Y}^{z}_{1}(q_{i})+\tr_{2}\Big(\mS^{i\bar{i}}_2
    \ti{F}^{z}_{12}(2q_{i})P_{12}\Big)\right) +(1-\de_{ij})\tr_{2}\Big(\mS^{i\bar{j}}_{2}
    \ti{F}^{z}_{12}(q_{ij}^{+})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{t410}
\begin{array}{c}
  \displaystyle{
    \mM^{\bar{i}\bar{j}}(z)=\de_{ij}\tr_{2}\Big(\mS^{\bar{i}\bar{i}}_2R_{12}^{-z,(1)}P_{12}\Big)
    +(1-\de_{ij})\tr_{2}\Big(\mS^{\bar{i}\bar{j}}_{2}F^{-z}_{12}(q_{ij})P_{12}\Big)\,,
  }
\end{array}
\eq
\beq\label{t411}
\begin{array}{c}
  \displaystyle{
    \mM^{\bar{i}j}(z)=\de_{ij}\left(\frac{1}{2}\ti{Y}^{-z}_{1}(q_{i})+\tr_{2}\Big(\mS^{\bar{i}i}_{2}
    \ti{F}^{-z}_{12}(2q_{i})P_{12}\Big)\right)+(1-\de_{ij})\tr_{2}\Big(\mS^{\bar{i}j}_2
    \ti{F}^{-z}_{12}(q_{ij}^{+})P_{12}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \dot{\mS}^{ij} = {} \sum_{k:k\neq i,j}^{n}\tr_2\Big(P_{12}\mS_{2}^{ik}
    \mS_1^{kj}F_{21}^{0}(q_{kj})\Big) - \sum_{k:k\neq i,j}^{n}
    \tr_2\Big(F_{12}^{0}(q_{ik})P_{12}\mS_2^{ik}\mS_1^{kj}\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i,j}^{n}\tr_{2}\Big(P_{12}\mS_{2}^{i\bar{k}}\mS_{1}^{\bar{k}j}
    \ti{F}_{21}^{0}(q_{kj}^{+})\Big) - \sum_{k:k\neq i,j}^{n}
    \tr_2\Big(\ti{F}_{12}^{0}(q_{ik}^{+})P_{12}\mS_{2}^{i\bar{k}}\mS_{1}^{\bar{k}j}\Big) +
  }
\end{array}
\eq
$$
\begin{array}{c}
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_{2}^{ii}\mS_{1}^{ij}F_{21}^{0}(q_{ij})\Big)
    -\tr_2\Big(F_{12}^{0}(q_{ij})P_{12}\mS_{2}^{ij}\mS_{1}^{jj}\Big)+\frac{1}{2}\,
    \mS^{i\bar{j}}_{1}\ti{Y}^{0}_{1}(q_{j}) +
  }
  \\ \ \\
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_2^{ij}\mS_1^{jj}r_{21}^{(1)}\Big)
    -\tr_2\Big(r_{12}^{(1)}P_{12}\mS_2^{ii}\mS_1^{ij}\Big)-\frac{1}{2}\,
    \ti{Y}^{0}_{1}(q_{i})\mS^{i\bar{j}}_{1} +
  }
  \\ \ \\
  \displaystyle{
    + \tr_{2}\Big(P_{21}\mS_{2}^{i\bar{j}}\mS_{1}^{\bar{j}j}\ti{F}^{0}_{21}(2q_{j})\Big)
    -\tr_{2}\Big(\ti{F}^{0}_{12}(q_{ij}^{+})P_{12}\mS_{2}^{i\bar{j}}\mS_{1}^{\bar{j}j}\Big)+
  }
  \\ \ \\
  \displaystyle{
    +\tr_{2}\Big(P_{12}\mS_{2}^{i\bar{i}}\mS_{1}^{\bar{i}j}\ti{F}^{0}_{21}(q_{ij}^{+})\Big)
    -\tr_{2}\Big(\ti{F}^{0}_{12}(2q_{i})P_{12}\mS_{2}^{i\bar{i}}\mS_{1}^{\bar{i}j}\Big)\,,
  }
\end{array}
$$

\beq\label{t418}
\begin{array}{c}
  \displaystyle{
    \dot{\mS}^{i\bar{j}} = \sum_{k:k\neq i,j}\tr_2\Big(P_{12}\mS_{2}^{ik}\mS_1^{k\bar{j}}
    \ti{F}_{21}^{0}(q_{kj}^{+})\Big) -\sum_{k:k\neq i,j}\tr_2\Big(F_{12}^{0}(q_{ik})P_{12}
    \mS_2^{ik}\mS_1^{k\bar{j}}\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i,j}\tr_{2}\Big(P_{12}\mS_{2}^{i\bar{k}}\mS_{1}^{kj}F_{21}^{0}(q_{kj})\Big)
    -\sum_{k:k\neq i,j}\tr_2\Big(\ti{F}_{12}^{0}(q_{ik}^{+})P_{12}\mS_2^{i\bar{k}}\mS_1^{kj}\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_2^{ii}\mS_1^{i\bar{j}}\ti{F}_{21}^{0}(q_{ij}^{+})\Big)
    -\tr_2\Big(\ti{F}_{12}^{0}(q_{ij}^{+})P_{12}\mS_2^{i\bar{j}}\mS_1^{\bar{j}\bar{j}}\Big)
    +\frac{1}{2}\,\mS^{ij}_{1}\ti{Y}^{0}_{1}(q_{j}) +
  }
  \\ \ \\
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_2^{i\bar{j}}\mS_1^{\bar{j}\bar{j}}r_{21}^{(1)}\Big)
    -\tr_2\Big(r_{12}^{(1)}P_{12}\mS_2^{ii}\mS_1^{i\bar{j}}\Big)-\frac{1}{2}\,
    \ti{Y}^{0}_{1}(q_{i})\mS^{ij}_{1} +
  }
  \\ \ \\
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_{2}^{ij}\mS_1^{j\bar{j}}\ti{F}_{21}^{0}(2q_{j})\Big)
    -\tr_2\Big(F_{12}^{0}(q_{ij})P_{12}\mS_2^{ij}\mS_1^{j\bar{j}}\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \tr_{2}\Big(P_{12}\mS_{2}^{i\bar{i}}\mS_{1}^{\bar{i}\bar{j}}F_{21}^{0}(q_{ij})\Big)
    -\tr_2\Big(\ti{F}_{12}^{0}(2q_{i})P_{12}\mS_2^{i\bar{i}}\mS_1^{\bar{i}\bar{j}}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \dot{\mS}^{ii} = [\mS^{ii},\tr_2\Big(m_{12}(0)\mS_2^{ii}\Big)] +\frac{1}{2}\,
    \mS^{i\bar{i}}_{1}\ti{Y}^{0}_{1}(q_{i})-\frac{1}{2}\,\ti{Y}^{0}_{1}(q_{i})\mS^{i\bar{i}}_{1} +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i}^n\left(\tr_2\Big(P_{12}\mS_2^{ik}\mS_1^{ki}F_{12}^{0}(q_{ik})\Big)
    -\tr_2\Big(F_{12}^{0}(q_{ik})P_{12}\mS_2^{ik}\mS_1^{ki}\Big)\right) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i}^n\left(\tr_2\Big(P_{12}\mS_2^{i\bar{k}}\mS_1^{\bar{k}i}
    \ti{F}_{12}^{0}(q_{ik}^{+})\Big)-\tr_2\Big(\ti{F}_{12}^{0}(q_{ik}^{+})P_{12}
    \mS_2^{i\bar{k}}\mS_1^{\bar{k}i}\Big)\right) +
  }
  \\ \ \\
  \displaystyle{
    + \tr_{2}\Big(P_{12}\mS_{2}^{i\bar{i}}\mS_{1}^{\bar{i}i}\ti{F}^{0}_{21}(2q_{i})\Big)
    -\tr_{2}\Big(\ti{F}^{0}_{12}(2q_{i})P_{12}\mS_{2}^{i\bar{i}}\mS_{1}^{\bar{i}i}\Big)\,,
  }
\end{array}
\eq
\beq\label{t420}
\begin{array}{c}
  \displaystyle{
    \dot{\mS}^{i\bar{i}} = \sum_{k:k\neq i}^n\tr_2\Big(P_{21}\mS_2^{ik}\mS_1^{k\bar{i}}
    \ti{F}_{21}^{0}(q_{ik}^{+})\Big)-\sum_{k:k\neq i}^n \tr_2\Big(F_{12}^{0}(q_{ik})P_{12}
    \mS_2^{ik}\mS_1^{k\bar{i}}\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i}^n\tr_2\Big(P_{12}\mS_2^{i\bar{k}}
    \mS_1^{\bar{k}\bar{i}}F_{21}^{0}(q_{ki})\Big) -\sum_{k:k\neq i}^n
    \tr_2\Big(\ti{F}_{12}^{0}(q_{ik}^{+})P_{12}\mS_2^{i\bar{k}}\mS_1^{\bar{k}\bar{i}}\Big)+
  }
  \\ \ \\
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_2^{ii}\mS_1^{i\bar{i}}\ti{F}_{21}^{0}(2q_i)\Big)
    -\tr_2\Big(\ti{F}_{12}^{0}(2q_i)P_{12}\mS_2^{i\bar{i}}\mS_1^{\bar{i}\bar{i}}\Big)
    -\frac{1}{2}\,\ti{Y}^{0}_{1}(q_{i})\mS^{ii}_{1} +
  }
  \\ \ \\
  \displaystyle{
    + \tr_2\Big(P_{12}\mS_2^{i\bar{i}}\mS_1^{\bar{i}\bar{i}}r_{21}^{(1)}\Big)
    -\tr_2\Big(r_{12}^{(1)}P_{12}\mS_{2}^{ii}\mS_{1}^{i\bar{i}}\Big) +\frac{1}{2}\,
    \mS^{ii}_{1}\ti{Y}^{0}_{1}(q_{i})\,,
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \dot{p}_{i} = - \sum_{k:k \neq i}^{n} \tr_{23} \Big(\partial_{q_{ik}}F_{32}^{0}(q_{ik}) P_{23}
    \mS_2^{ik}\mS_3^{ki}\Big)-\tr_{23}\Big(\partial_{2q_{i}}\ti{F}^{0}_{32}(2q_{i})P_{23}
    \mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}i}\Big)-
  }
  \\ \ \\
  \displaystyle{
    - \sum_{k:k \neq i} \tr_{23} \Big(\partial_{q_{ik}^{+}} \ti{F}_{32}^{0} (q_{ik}^{+})P_{23}
    \mS_2^{i\bar{k}} \mS_3^{\bar{k}i}\Big)+ \frac{1}{2}\, \p_{q_i}u_N(q_i|\nu)
    -\frac{1}{2}\,\tr_{2}\Big(\partial_{q_{i}}\ti{Y}^{0}_{2}(q_{i})\mS^{i\bar{i}}_{2}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{l.h.s.} =\tr_{2}\Big(\dot{\mS}^{i\bar{j}}_{2}\ti{R}_{12}^{z}(q_{ij}^{+})P_{12}\Big)
    +(\dot{q}_{i}+\dot{q}_{j})\tr_{2}\Big(\mS^{i\bar{j}}_{2}
    \ti{F}^{z}_{12}(q_{ij}^{+})P_{12}\Big) \,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{r.h.s.}=\mL^{i\bar{j}}(z)\mM^{\bar{j}\bar{j}}(z)-\mM^{ii}(z)\mL^{i\bar{j}}(z)
    +\mL^{ii}(z)\mM^{i\bar{j}}(z)-\mM^{i\bar{j}}(z)\mL^{\bar{j}\bar{j}}(z) +
  }
  \\ \ \\
  \displaystyle{
    +\mL^{ij}(z)\mM^{j\bar{j}}(z)-\mM^{i\bar{i}}(z)\mL^{\bar{i}\bar{j}}(z)+\mL^{i\bar{i}}(z)
    \mM^{\bar{i}\bar{j}}(z)-\mM^{ij}(z)\mL^{j\bar{j}}(z) +
  }
  \\ [3mm]
  \displaystyle{
    + \sum_{k:k\neq i,j}^{n}\left(\mL^{ik}(z)\mM^{k\bar{j}}(z)-\mM^{ik}(z)\mL^{k\bar{j}}(z)\right)
    + \sum_{k:k\neq i,j}^{n}\left(\mL^{i\bar{k}}(z)\mM^{\bar{k}\bar{j}}(z)-\mM^{i\bar{k}}(z)
    \mL^{\bar{k}\bar{j}}(z)\right)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{ik}(z)\mM^{k\bar{j}}(z)-\mM^{ik}(z)\mL^{k\bar{j}}(z) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\mS_{2}^{ik}R_{12}^{z}(q_{ik})P_{12}\mS_{3}^{k\bar{j}}
    \ti{F}_{13}^{z}(q_{kj}^{+})P_{13}\Big) -\tr_{23}\Big(\mS_{2}^{ik}F_{12}^{z}(q_{ik})P_{12}
    \mS_{3}^{k\bar{j}}\ti{R}_{13}^{z}(q_{kj}^{+})P_{13}\Big) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(R_{12}^{z}(q_{ik})\ti{F}_{23}^{z}(q_{kj}^{+})-F_{12}^{z}(q_{ik})
    \ti{R}_{23}^{z}(q_{kj}^{+})\right)P_{12}P_{13}\mS_{2}^{ik}\mS_{3}^{k\bar{j}}\Big)
    \stackrel{(\ref{b03})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{F}^{0}_{23}(q_{kj}^{+})\ti{R}_{13}^{z}(q_{ij}^{+})
    -\ti{R}_{13}^{z}(q_{ij}^{+})F^{0}_{12}(q_{ik})\right)P_{12}P_{13}\mS_{2}^{ik}
    \mS_{3}^{k\bar{j}}\Big) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\ti{R}_{13}^{z}(q_{ij}^{+})P_{13}\left(P_{23}\mS_{2}^{ik}\mS_{3}^{k\bar{j}}
    \ti{F}^{0}_{23}(q_{kj}^{+})-F^{0}_{32}(q_{ik})P_{23}\mS^{ik}_{2}
    \mS^{k\bar{j}}_{3}\right)\Big)\,,
  }
\end{array}
\eq
and
\beq\label{b06}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{k}}(z)\mM^{\bar{k}\bar{j}}(z)-\mM^{i\bar{k}}(z)\mL^{\bar{k}\bar{j}}(z) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\mS_{2}^{i\bar{k}}\ti{R}_{12}^{z}(q_{ik}^{+})P_{12}
    \mS_{3}^{\bar{k}\bar{j}}F_{13}^{-z}(q_{kj})P_{13}\Big) +\tr_{23}\Big(\mS_{2}^{i\bar{k}}
    \ti{F}_{12}^{z}(q_{ik}^{+})P_{12}\mS_{3}^{\bar{k}\bar{j}}R_{13}^{-z}(q_{kj})P_{13}\Big) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{R}_{12}^{z}(q_{ik}^{+})F_{23}^{-z}(q_{kj})
    +\ti{F}_{12}^{z}(q_{ik}^{+})R_{23}^{-z}(q_{kj})\right)P_{12}P_{13}\mS_{2}^{i\bar{k}}
    \mS_{3}^{\bar{k}\bar{j}}\Big) \stackrel{(\ref{b04})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(F^{0}_{23}(q_{kj})\ti{R}_{13}^{z}(q_{ij}^{+})-\ti{R}_{13}^{z}(q_{ij}^{+})
    \ti{F}^{0}_{12}(q_{ik}^{+})\right)P_{12}P_{13}\mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}\bar{j}}\Big) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\ti{R}_{13}^{z}(q_{ij}^{+})P_{13}\left(P_{23}\mS_{2}^{i\bar{k}}
    \mS_{3}^{\bar{k}\bar{j}}F^{0}_{23}(q_{kj})-\ti{F}^{0}_{32}(q_{ik}^{+})P_{23}
    \mS^{i\bar{k}}_{2}\mS^{\bar{k}\bar{j}}_{3}\right)\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{j}}(z)\mM^{\bar{j}\bar{j}}(z)-\mM^{i\bar{j}}(z)(\mL^{\bar{j}\bar{j}}(z)+p_{j}1_{N}) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{R}^{z}_{12}(q_{ij}^{+})R^{-z,(1)}_{23}
    +\ti{F}^{z}_{12}(q_{ij}^{+})R^{-z,(0)}_{23}\right)P_{12}P_{13}\mS^{i\bar{j}}_{2}
    \mS^{\bar{j}\bar{j}}_{3}\Big)\stackrel{(\ref{b07})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(r^{(1)}_{23}\ti{R}^{z}_{13}(q_{ij}^{+})-\ti{R}^{z}_{13}(q_{ij}^{+})
    \ti{F}^{0}_{12}(q_{ij}^{+})-\frac{1}{2}\,\partial^{2}_{q_{ij}^{+}}
    \ti{R}^{z}_{12}(q_{ij}^{+})P_{23}\right)P_{12}P_{13}\mS^{i\bar{j}}_{2}
    \mS^{\bar{j}\bar{j}}_{3}\Big)\,,
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    (\mL^{ii}(z)-p_{i}1_{N})\mM^{i\bar{j}}(z)-\mM^{ii}(z)\mL^{i\bar{j}}(z) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(R_{12}^{(0),z}\ti{F}_{23}^{z}(q_{ij}^{+})- R_{12}^{z,(1)}
    \ti{R}_{23}^{z} (q_{ij}^{+})\right)P_{12}P_{13}\mS^{ii}_{2}\mS^{i\bar{j}}_{3}\Big)
    \stackrel{(\ref{b08})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{F}^{0}_{23}(q_{ij}^{+})\ti{R}^{z}_{13}(q_{ij}^{+})
    -\ti{R}^{z}_{13}(q_{ij}^{+})r^{(1)}_{12}+\frac{1}{2}\,\partial_{q_{ij}^{+}}^{2}
    \ti{R}^{z}_{13}(q_{ij}^{+})P_{12}\right)P_{12}P_{13}\mS^{ii}_{2}\mS^{i\bar{j}}_{3}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \frac{1}{2}\,\mL^{ij}(z)\ti{Y}^{z}_{1}(q_{j})- \mM^{ij}(z) \ti{K}^{z}_{1}(q_{j})
    +\ti{K}^{z}_{1}(q_{i})\mM^{\bar{i}\bar{j}}(z)-\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i})
    \mL^{\bar{i}\bar{j}}(z) \stackrel{(\ref{t4012})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{2}\Big(\Bigl(\frac{1}{2}\,R_{12}^{z}(q_{ij})\ti{Y}^{z}_{2}(q_{j})
    -F_{12}^{z}(q_{ij})\ti{K}^{z}_{2}(q_{j}) +
  }
  \\ \ \\
  \displaystyle{
    +\ti{K}^{z}_{1}(q_{i})F_{12}^{-z}(q_{ij})+\frac{1}{2}\,
    \ti{Y}^{z}_{1}(q_{i})R_{12}^{-z}(q_{ij})\Bigr)P_{12}\mS_{2}^{ij}\Big) =
  }
  \\ \ \\
  \displaystyle{
    \stackrel{(\ref{t229})}{=}\frac{1}{2}\,\tr_{2}\Big(\left(\ti{Y}^{(0)}_{2}(q_{j})
    \ti{R}_{12}^{z}(q_{ij}^{+})-\ti{R}^{z}_{12}(q_{ij}^{+})\ti{Y}_{1}^{(0)}(q_{i})\right)P_{12}
    \mS_{2}^{ij}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{ij}(z)(\mM^{j\bar{j}}(z)-\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{j}))
    -\mM^{ij}(z)(\mL^{j\bar{j}}(z)- \ti{K}^{z}_{1}(q_{j})) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(R_{12}^{z}(q_{ij})\ti{F}_{23}^{z}(2q_{j})-F_{12}^{z}(q_{ij})
    \ti{R}_{23}^{z}(2q_{j})\right)P_{12}P_{13}\mS_{2}^{ij}\mS_{3}^{j\bar{j}}\Big)
    \stackrel{(\ref{b03})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{F}^{0}_{23}(2q_{j})\ti{R}_{13}^{z}(q_{ij}^{+})
    -\ti{R}_{13}^{z}(q_{ij}^{+})F^{0}_{12}(q_{ij})\right)P_{12}P_{13}\mS_{2}^{ij}
    \mS_{3}^{j\bar{j}}\Big)\,,
  }
\end{array}
\eq
and
\beq\label{b14}
\begin{array}{c}
  \displaystyle{
    (\mL^{i\bar{i}}(z)-\ti{K}^{z}_{1}(q_{i}))\mM^{\bar{i}\bar{j}}(z)-(\mM^{i\bar{i}}(z)
    -\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i}))\mL^{\bar{i}\bar{j}}(z) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{R}_{12}^{z}(2q_{i})F_{23}^{-z}(q_{ij})
    +\ti{F}_{12}^{z}(2q_{i})R_{23}^{-z}(q_{ij})\right)P_{12}P_{13}\mS_{2}^{i\bar{i}}
    \mS_{3}^{\bar{i}\bar{j}}\Big)\stackrel{(\ref{b04})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(F^{0}_{23}(q_{ij})\ti{R}_{13}^{z}(q_{ij}^{+})-\ti{R}_{13}^{z}(q_{ij}^{+})
    \ti{F}^{0}_{12}(2q_{i})\right)P_{12}P_{13}\mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}\bar{j}}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{l.h.s.} = \dot{\mL}^{i\bar{i}}(z)=\tr_{2}\Big(\dot{\mS}^{i\bar{i}}_{2}
    \ti{R}^{z}_{12}(2q_{i})P_{12}\Big) + 2\dot{q}_{i}\tr_{2}\left(\mS^{i\bar{i}}_{2}
    \ti{F}^{z}_{12}(2q_{i})P_{12}\right)+\dot{q}_{i}\ti{Y}_{1}^{z}(q_{i})\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{r.h.s.}=\mL^{i\bar{i}}(z)\mM^{\bar{i}\bar{i}}(z)-\mM^{ii}(z)\mL^{i\bar{i}}(z)
    +\mL^{ii}(z)\mM^{i\bar{i}}(z)-\mM^{i\bar{i}}(z)\mL^{\bar{i}\bar{i}}(z) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i}^{n}\left(\mL^{ik}(z)\mM^{k\bar{i}}(z)-\mM^{ik}(z)\mL^{k\bar{i}}(z)\right)
    + \sum_{k:k\neq i}^{n}\left(\mL^{i\bar{k}}(z)\mM^{\bar{k}\bar{i}}(z)-\mM^{i\bar{k}}(z)
    \mL^{\bar{k}\bar{i}}(z)\right)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{ik}(z)\mM^{k\bar{i}}(z)-\mM^{ik}(z)\mL^{k\bar{i}}(z)=
  }
  \\ \ \\
  \displaystyle{
    \stackrel{(\ref{b03})}{=}\tr_{23}\Big(\ti{R}_{13}^{z}(2q_{i})P_{13}\left(P_{23}
    \mS_{2}^{ik}\mS_{3}^{k\bar{i}}\ti{F}^{0}_{23}(q_{ki}^{+})-F^{0}_{32}(q_{ik})P_{23}
    \mS^{ik}_{2}\mS^{k\bar{i}}_{3}\right)\Big)\,,
  }
\end{array}
\eq
$$
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{k}}(z)\mM^{\bar{k}\bar{i}}(z)-\mM^{i\bar{k}}(z)\mL^{\bar{k}\bar{i}}(z) =
  }
  \\ \ \\
  \displaystyle{
    \stackrel{(\ref{b04})}{=}\tr_{23}\Big(\ti{R}_{13}^{z}(2q_{i})P_{13}\left(P_{23}
    \mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}\bar{i}}F^{0}_{23}(q_{ki})-\ti{F}^{0}_{32}(q_{ik}^{+})P_{23}
    \mS^{i\bar{k}}_{2}\mS^{\bar{k}\bar{i}}_{3}\right)\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    (\mL^{ii}(z)-p_{i}1_{N})(\mM^{i\bar{i}}(z)-\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i}))
    -(\mM^{i\bar{i}}(z)-\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i}))(\mL^{\bar{i}\bar{i}}(z)+p_{i}1_{N}) +
  }
  \\ \ \\
  \displaystyle{
    + (\mL^{i\bar{i}}(z)-\ti{K}^{z}_{1}(q_{i}))\mM^{\bar{i}\bar{i}}(z)
    -\mM^{ii}(z)(\mL^{i\bar{i}}(z)-\ti{K}^{z}_{1}(q_{i})) =
  }
  \end{array}
\eq
$$
\begin{array}{c}
  \displaystyle{
    =\tr_{23}\Big(R_{12}^{(0),z}\ti{F}_{23}^{z}(2q_{i})P_{12}P_{13}\mS^{ii}_{2}
    \mS^{i\bar{i}}_{3}\Big) +\tr_{23}\Big(\ti{F}^{z}_{12}(2q_{i})R_{23}^{(0),-z}P_{12}P_{13}
    \mS^{i\bar{i}}_{2}\mS^{\bar{i}\bar{i}}_{3}\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \tr_{23}\Big( \ti{R}_{12}^{z} (2q_{i}) R_{23}^{-z,(1)}P_{12}P_{13}\mS_{2}^{i\bar{i}}
    \mS_{3}^{\bar{i}\bar{i}}\Big) - \tr_{23}\Big(R_{12}^{z,(1)}\ti{R}_{23}^{z} (2q_{i})P_{12} P_{13}
    \mS_{2}^{ii}\mS_{3}^{i\bar{i}}\Big)\stackrel{(\ref{b07}),(\ref{b08})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\ti{F}^{0}_{23}(2q_{i})\ti{R}_{13}^{z}(2q_{i})P_{12}P_{13}\mS_{2}^{ii}
    \mS_{3}^{i\bar{i}}\Big)-\tr_{23}\Big(\ti{R}_{13}^{z}(2q_{i})\ti{F}^{0}_{12}(2q_{i})P_{12}P_{13}
    \mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}\bar{i}}\Big) -
  }
\end{array}
$$
$$
\begin{array}{c}
  \displaystyle{
    -\tr_{23}\Big(\ti{R}_{13}^{z}(2q_{i})r^{(1)}_{12}P_{12}P_{13}\mS_{2}^{ii}
    \mS_{3}^{i\bar{i}}\Big) +\frac{1}{2}\,\tr_{23}\Big(\partial_{2q_{i}}^{2}
    \ti{R}_{13}^{z}(2q_{i})P_{12}P_{12}P_{13}\mS_{2}^{ii}\mS_{3}^{i\bar{i}}\Big) +
  }
  \\ \ \\
  \displaystyle{
    +\tr_{23}\Big(r^{(1)}_{23}\ti{R}_{13}^{z}(2q_{i})P_{12}P_{13}\mS_{2}^{i\bar{i}}
    \mS_{3}^{\bar{i}\bar{i}}\Big) -\frac{1}{2}\,\tr_{23}\Big(P_{23}\partial_{2q_{i}}^{2}
    \ti{R}_{13}^{z}(2q_{i})P_{12}P_{13}\mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}\bar{i}}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \frac{1}{2}\,(\mL^{ii}(z)-p_{i}1_{N})\ti{Y}^{z}_{1}(q_{i})-\frac{1}{2}\,
    \ti{Y}^{z}_{1}(q_{i})(\mL^{\bar{i}\bar{i}}(z)+p_{i}1_{N}) +\ti{K}^{z}_{1}(q_{i})
    \mM^{\bar{i}\bar{i}}(z)- \mM^{ii}(z) \ti{K}^{z}_{1}(q_{i}) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{2}\Big(\left(\frac{1}{2}\,R^{(0),z}_{12}\ti{Y}^{z}_{2}(q_{i})+\frac{1}{2}\,
    \ti{Y}^{z}_{1}(q_{i})R^{(0),-z}_{12}+\ti{K}^{z}_{1}(q_{i})R^{-z,(1)}_{12}-R^{z,(1)}_{12}
    \ti{K}^{z}_{2}(q_{i})\right)P_{12}\mS^{ii}_{2}\Big) =
  }
  \\ \ \\
  \displaystyle{
    = \frac{1}{2}\,\tr_{2}\Big(\left(\ti{Y}^{0}_{2}(q_{i})\ti{R}^{z}_{12}(2q_{i})
    -\ti{R}^{z}_{12}(2q_{i})\ti{Y}^{0}_{1}(q_{i})\right)P_{12}\mS^{ii}_{2}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{l.h.s.} =\tr_{2}\Big(\dot{\mS}^{ij}_{2}R_{12}^{z}(q_{ij})P_{12}\Big)
    +(\dot{q}_{i}-\dot{q}_{j})\tr_{2}\Big(\mS^{ij}_{2}F^{z}_{12}(q_{ij})P_{12}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{r.h.s.}=\mL^{i\bar{j}}(z)\mM^{\bar{j}j}(z)-\mM^{ii}(z)\mL^{ij}(z)+\mL^{ii}(z)
    \mM^{ij}(z)-\mM^{i\bar{j}}(z)\mL^{\bar{j}j}(z) +
  }
  \\ \ \\
  \displaystyle{
    +\mL^{ij}(z)\mM^{jj}(z)-\mM^{i\bar{i}}(z)\mL^{\bar{i}j}(z)+\mL^{i\bar{i}}(z)\mM^{\bar{i}j}(z)
    -\mM^{ij}(z)\mL^{jj}(z) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i,j}^{n} \left(\mL^{ik}(z)\mM^{kj}(z)-\mM^{ik}(z)\mL^{kj}(z)\right)
    +\sum_{k:k\neq i,j}^{n}\left(\mL^{i\bar{k}}(z)\mM^{\bar{k}j}(z)-\mM^{i\bar{k}}(z)
    \mL^{\bar{k}j}(z)\right)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{ik}(z)\mM^{kj}(z)-\mM^{ik}(z)\mL^{kj}(z) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(R_{12}^{z}(q_{ik})F_{23}^{z}(q_{kj})
    -F_{12}^{z}(q_{ik})R_{23}^{z}(q_{kj})\right)P_{12}P_{13}\mS_{2}^{ik}\mS_{3}^{kj}\Big)
    \stackrel{(\ref{b23})}{=}
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(F^{0}_{23}(q_{kj})R_{13}^{z}(q_{ij})
    -R_{13}^{z}(q_{ij})F^{0}_{12}(q_{ik})\right)P_{12}P_{13}\mS_{2}^{ik}\mS_{3}^{kj}\Big) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(R_{13}^{z}(q_{ij})P_{13}\left(P_{23}\mS_{2}^{ik}\mS_{3}^{kj}F^{0}_{23}(q_{kj})
    -F^{0}_{32}(q_{ik})P_{23}\mS^{ik}_{2}\mS^{kj}_{3}\right)\Big)\,,
  }
\end{array}
\eq
and
\beq\label{b26}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{k}}(z)\mM^{\bar{k}j}(z)-\mM^{i\bar{k}}(z)\mL^{\bar{k}j}(z) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(\ti{R}_{12}^{z}(q_{ik}^{+})\ti{F}_{23}^{-z}(q_{kj}^{+})
    +\ti{F}_{12}^{z}(q_{ik}^{+})\ti{R}_{23}^{-z}(q_{kj}^{+})\right)P_{12}P_{13}
    \mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}j}\Big) \stackrel{(\ref{b24})}{=}
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(\ti{F}^{0}_{23}(q_{kj}^{+})R_{13}^{z}(q_{ij})-R_{13}^{z}(q_{ij})
    \ti{F}^{0}_{12}(q_{ik}^{+})\right)P_{12}P_{13}\mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}j}\Big) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(R_{13}^{z}(q_{ij})P_{13}\left(P_{23}\mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}j}
    \ti{F}^{0}_{23}(q_{kj}^{+})-\ti{F}^{0}_{32}(q_{ik}^{+})P_{23}\mS^{i\bar{k}}_{2}
    \mS^{\bar{k}j}_{3}\right)\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{ij}(z)\mM^{jj}(z)-\mM^{ij}(z)(\mL^{jj}(z)-p_{j}1_{N}) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(R^{z}_{12}(q_{ij})R^{z,(1)}_{23}
    -F^{z}_{12}(q_{ij})R^{z,(0)}_{23}\right)P_{12}P_{13}\mS^{ij}_{2}\mS^{jj}_{3}\Big)
    \stackrel{(\ref{b28})}{=}
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(r^{(1)}_{23}R^{z}_{13}(q_{ij})-R^{z}_{13}(q_{ij})F^{0}_{12}(q_{ij})
    -\frac{1}{2}\,\partial^{2}_{q_{ij}}R^{z}_{12}(q_{ij})P_{23}\right)P_{12}P_{13}
    \mS^{ij}_{2}\mS^{jj}_{3}\Big)\,,
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    (\mL^{ii}(z)-p_{i}1_{N})\mM^{ij}(z)-\mM^{ii}(z)\mL^{ij}(z) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(R_{12}^{(0),z}F_{23}^{z}(q_{ij})
    -R_{12}^{z,(1)} R_{23}^{z} (q_{ij})\right)P_{12}P_{13}\mS^{ii}_{2}\mS^{ij}_{3}\Big)
    \stackrel{(\ref{b27})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(F^{0}_{23}(q_{ij})R^{z}_{13}(q_{ij})-R^{z}_{13}(q_{ij})r^{(1)}_{12}
    +\frac{1}{2}\,\partial_{q_{ij}}^{2}R^{z}_{13}(q_{ij})P_{12}\right)P_{12}P_{13}
    \mS^{ii}_{2}\mS^{ij}_{3}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \frac{1}{2}\,\mL^{i\bar{j}}(z)\ti{Y}^{-z}_{1}(q_{j})+ \mM^{i\bar{j}}(z)\ti{K}^{-z}_{1}(q_{j})
    +\ti{K}^{z}_{1}(q_{i})\mM^{\bar{i}j}(z)-\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i})\mL^{\bar{i}j}(z)
    \stackrel{(\ref{t4012})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{2}\Big(\Bigl(\frac{1}{2}\,\ti{R}_{12}^{z}(q_{ij}^{+})\ti{Y}^{-z}_{2}(q_{j})
    +\ti{F}_{12}^{z}(q_{ij}^{+})\ti{K}^{-z}_{2}(q_{j}) +
  }
  \\ \ \\
  \displaystyle{
    +\ti{K}^{z}_{1}(q_{i})\ti{F}_{12}^{-z}(q_{ij}^{+})+\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i})
    \ti{R}_{12}^{-z}(q_{ij}^{+})\Bigr)P_{12}\mS_{2}^{i\bar{j}}\Big) =
  }
  \\ \ \\
  \displaystyle{
    \stackrel{(\ref{t230})}{=}\frac{1}{2}\,\tr_{2}\Big(\left(
    \ti{Y}^{(0)}_{2}(q_{j})R_{12}^{z}(q_{ij})-R^{z}_{12}(q_{ij})\ti{Y}_{1}^{(0)}(q_{i})\right)P_{12}
    \mS_{2}^{i\bar{j}}\Big) \,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{j}}(z)(\mM^{\bar{j}j}(z)-\frac{1}{2}\,\ti{Y}^{-z}_{1}(q_{j}))
    -\mM^{i\bar{j}}(z)(\mL^{\bar{j}j}(z)+ \ti{K}^{-z}_{1}(q_{j})) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(\ti{R}_{12}^{z}(q_{ij}^{+})\ti{F}_{23}^{-z}(2q_{j})
    +\ti{F}_{12}^{z}(q_{ij}^{+})\ti{R}_{23}^{-z}(2q_{j})\right)P_{12}P_{13}\mS_{2}^{i\bar{j}}
    \mS_{3}^{\bar{j}j}\Big) \stackrel{(\ref{b24})}{=}
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(\ti{F}^{0}_{23}(2q_{j})R_{13}^{z}(q_{ij})-R_{13}^{z}(q_{ij})
    \ti{F}^{0}_{12}(q_{ij}^{+})\right)P_{12}P_{13}\mS_{2}^{i\bar{j}}\mS_{3}^{\bar{j}j}\Big) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(R_{13}^{z}(q_{ij})P_{13}\left(P_{23}\mS_{2}^{i\bar{j}}\mS_{3}^{\bar{j}j}
    \ti{F}^{0}_{23}(2q_{j})-\ti{F}^{0}_{32}(q_{ij}^{+})P_{23}\mS^{i\bar{j}}_{2}
    \mS^{\bar{j}j}_{3}\right)\Big)\,,
  }
\end{array}
\eq
and
\beq\label{b34}
\begin{array}{c}
  \displaystyle{
    (\mL^{i\bar{i}}(z)- \ti{K}^{z}_{1}(q_{i}))\mM^{\bar{i}j}(z)-(\mM^{i\bar{i}}(z)
    -\frac{1}{2}\,\ti{Y}^{z}_{1}(q_{i}))\mL^{\bar{i}j}(z) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(\ti{R}_{12}^{z}(2q_{i})\ti{F}_{23}^{-z}(q_{ij}^{+})
    +\ti{F}_{12}^{z}(2q_{i})\ti{R}_{23}^{-z}(q_{ij}^{+})\right)P_{12}P_{13}\mS_{2}^{i\bar{i}}
    \mS_{3}^{\bar{i}j}\Big) \stackrel{(\ref{b24})}{=}
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(\left(\ti{F}^{0}_{23}(q_{ij}^{+})R_{13}^{z}(q_{ij})-R_{13}^{z}(q_{ij})
    \ti{F}^{0}_{12}(2q_{i})\right)P_{12}P_{13}\mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}j}\Big) =
  }
  \\ \ \\
  \displaystyle{
    = \tr_{23}\Big(R_{13}^{z}(q_{ij})P_{13}\left(P_{23}\mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}j}
    \ti{F}^{0}_{23}(q_{ij}^{+})-\ti{F}^{0}_{32}(2q_{i})P_{23}\mS^{i\bar{i}}_{2}
    \mS^{\bar{i}j}_{3}\right)\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \text{l.h.s.} = \dot{\mL}^{ii}(z)=\dot{p}_{i}1_{N}
    +\tr_{2}\left(\dot{\mS}^{ii}_{2}R^{(0),z}_{12}P_{12}\right)\,.
  }
\end{array}
\eq
The right-hand side is
\beq\label{b36}
\begin{array}{c}
  \displaystyle{
    \text{r.h.s.}= \mL^{i\bar{i}}(z)\mM^{\bar{i}i}(z)-\mM^{ii}(z)\mL^{ii}(z)+\mL^{ii}(z)
    \mM^{ii}(z)-\mM^{i\bar{i}}(z)\mL^{\bar{i}i}(z) +
  }
  \\ \ \\
  \displaystyle{
    + \sum_{k:k\neq i}^{n} \left(\mL^{ik}(z)\mM^{ki}(z)-\mM^{ik}(z)\mL^{ki}(z)\right)
    + \sum_{k:k\neq i}^{n}\left(\mL^{i\bar{k}}(z)\mM^{\bar{k}i}(z)-\mM^{i\bar{k}}(z)
    \mL^{\bar{k}i}(z)\right)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \frac{1}{2}\,\left(\tilde{K}^{z}(q_{i})\tilde{Y}^{-z}(q_{i})+\tilde{Y}^{z}(q_{i})
    \tilde{K}^{-z}(q_{i})\right) =\frac{1}{2}\, \p_{q_i}u_N(q_i|\nu)1_N\,,
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    (\mL^{i\bar{i}}(z)-\ti{K}^{z}(q_{i}))(\mM^{\bar{i}i}(z)-\frac{1}{2}\,\ti{Y}^{-z}(q_{i}))
    -(\mM^{i\bar{i}}(z)-\frac{1}{2}\,\ti{Y}^{z}(q_{i}))(\mL^{\bar{i}i}(z)+\ti{K}^{-z}(q_{i})) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\ti{R}^{z}_{12}(2q_{i})\ti{F}^{-z}_{23}(2q_{i})+\ti{F}^{z}_{12}(2q_{i})
    \ti{R}^{-z}_{23}(2q_{i})\right)P_{12}P_{13}\mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}i}\Big)=
  }
  \\ \ \\
  \displaystyle{
    \stackrel{(\ref{b39})}{=}\tr_{23}\Big(\left(\ti{F}^{0}_{23}(2q_{i})R_{13}^{(0),z}
    -R_{13}^{(0),z}\ti{F}^{0}_{12}(2q_{i})-\partial_{2q_{i}}
    \ti{F}^{0}_{32}(2q_{i})P_{13}\right)P_{12}P_{13}\mS_{2}^{i\bar{i}}\mS_{3}^{\bar{i}i}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \ti{K}^{z}(q_{i})\Big(\mM^{\bar{i}i}(z)-\frac{1}{2}\,\ti{Y}^{-z}(q_{i})\Big)
    -\frac{1}{2}\,\ti{Y}^{z}(q_{i})\Big(\mL^{\bar{i}i}(z)+ \ti{K}^{-z}(q_{i})\Big) +
  }
  \\ \ \\
  \displaystyle{
    + \frac{1}{2}\,(\mL^{i\bar{i}}(z)-\ti{K}^{z}(q_{i}))\ti{Y}^{-z}(q_{i})+(\mM^{i\bar{i}}(z)
    -\frac{1}{2}\,\ti{Y}^{z }(q_{i}))\ti{K}^{-z}(q_{i}) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{2}\Big(\Bigl(\ti{K}_{1}^{z}(q_{i})\ti{F}_{12}^{-z}(2q_{i})+\frac{1}{2}\,
    \ti{Y}_{1}^{z}(q_{i})\ti{R}_{12}^{-z}(2q_{i}) +
  }
  \\ \ \\
  \displaystyle{
    +\frac{1}{2}\,\ti{R}^{z}_{12}(2q_{i})\ti{Y}_{2}^{-z}(q_{i})+\ti{F}^{z}_{12}(2q_{i})
    \ti{K}_{2}^{-z}(q_{i})\Bigr)P_{12}\mS_{2}^{i\bar{i}}\Big) =
  }
  \\ \ \\
  \displaystyle{
    \stackrel{(\ref{b40})}{=}\frac{1}{2}\,\tr_{2}\Big(\left(\ti{Y}^{0}_{2}(q_{i})R^{z,(0)}_{12}
    -R^{z,(0)}_{12}\ti{Y}^{0}_{1}(q_{i})-\partial_{q_{i}}\ti{Y}^{0}_{2}(q_{i})P_{12}\right)P_{12}
    \mS_{2}^{i\bar{i}}\Big)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \mL^{ik}(z)\mM^{ki}(z)-\mM^{ik}(z)\mL^{ki}(z) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(R_{12}^{z}(q_{ik})F_{23}^{z}(q_{ki})
    -F_{12}^{z}(q_{ik})R_{23}^{z}(q_{ki})\right)P_{12}P_{13}\mS_{2}^{ik}\mS_{3}^{ki}\Big)
    \stackrel{(\ref{b38})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\Big(\left(\left[F_{32}^{0}(q_{ik}),r_{13}(z)\right]P_{13}
    -\partial_{q_{ik}}F^{0}_{32}(q_{ik})P_{13}\right)P_{12}P_{13}\mS_{2}^{ik}\mS_{3}^{ki}\Big)\,,
  }
\end{array}
\eq
\beq\label{b44}
\begin{array}{c}
  \displaystyle{
    \mL^{i\bar{k}}(z)\mM^{\bar{k}i}(z)-\mM^{i\bar{k}}(z)\mL^{\bar{k}i}(z) =
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\left(\left(\ti{R}_{12}^{z}(q_{ik}^{+})\ti{F}_{23}^{-z}(q_{ki}^{+})
    +\ti{F}_{12}^{z}(q_{ik}^{+})\ti{R}_{23}^{-z}(q_{ki}^{+})\right)P_{12}P_{13}
    \mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}i}\right) \stackrel{(\ref{b39})}{=}
  }
  \\ \ \\
  \displaystyle{
    =\tr_{23}\left(\left(\ti{F}^{0}_{23}(q_{ik}^{+})R_{13}^{(0),z}-R_{13}^{(0),z}
    \ti{F}^{0}_{12}(q_{ik}^{+})-\partial_{q_{ik}^{+}}
    \ti{F}^{0}_{32}(q_{ik}^{+})P_{13}\right)P_{12}P_{13}\mS_{2}^{i\bar{k}}
    \mS_{3}^{\bar{k}i}\right)\,.
  }
\end{array}
\begin{array}{c}
  \displaystyle{
    \tr_{23}\Big(\partial_{q_{ik}}F^{0}_{32}(q_{ik})P_{13}P_{12}P_{13}\mS_{2}^{ik}
    \mS_{3}^{ki}\Big) =1_{N}\tr_{23}\Big(\partial_{q_{i}}F^{0}_{32}(q_{ik})P_{23}
    \mS^{ik}_{2}\mS^{ki}_{3}\Big)\,,
  }
  \\ \ \\
  \displaystyle{
    \tr_{23}\Big(\partial_{q_{ik}^{+}}\ti{F}^{0}_{32}(q_{ik}^{+})P_{13}P_{12}P_{13}
    \mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}i}\Big) =1_{N}\tr_{23}\Big(\partial_{q_{ik}^{+}}
    \ti{F}^{0}_{32}(q_{ik}^{+})P_{23}\mS_{2}^{i\bar{k}}\mS_{3}^{\bar{k}i}\Big)\,.
  }
\end{array}
